Extragalactic Point Source Search in Five-year WMAP 41, 61 and 94 GHz Maps

We present the results of an extragalactic point source search using the five-year WMAP 41, 61 and 94 GHz (Q-, V- and W-band) temperature maps. This work is an extension of our point source search in the WMAP maps applying a CMB-free technique. An internal linear combination (ILC) map has been formed from the three-band maps, with the weights chosen to remove the CMB anisotropy signal as well as to favor a selection of flat-spectrum sources. We find 381 sources at the > 5 sigma level outside the WMAP point source detection mask in the ILC map, among which 89 are "new" (i.e., not present in the WMAP catalog). Source fluxes have been calculated and corrected for the Eddington bias. We have solidly identified 367 (96.3%) of our sources. The 1 sigma positional uncertainty is estimated to be 2'. The 14 unidentified sources could be either extended radio structure or obscured by Galactic emission. We have also applied the same detection process on simulated maps and found 364+/-21 detections on average. The recovered source distribution N(>S) agrees well with the simulation input, which proves the reliability of this method.

==> (inline-0) <==
\begin{deluxetable}{lrlcrrrccc}
\tablecolumns{10}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Point Sources from 5-year Q-, V-, and W-band ILC Map - Identified \label{src_id}} 						
\tablehead{
\colhead{RA} & \colhead{DEC}  &
\colhead{WMAP ID} & \colhead{Type} & \colhead{Q} & \colhead{V} & \colhead{W}& \colhead{5 GHz ID} & \colhead{Dist.} & \colhead{Note }\\
\colhead{hms} & \colhead{dm} & \colhead{} &
\colhead{}  & \colhead{[Jy]} & \colhead{[Jy]}  & \colhead{[Jy]} &  \colhead{} & \colhead{[arcmin]} & \colhead{} 
}
\startdata 
\hline
  00 06 13 & -06 24 & J0006-0623  & G       &   2.4$\pm$0.2 &   1.8$\pm$0.3 &   1.0$\pm$0.5 & PMN J0006-0623  &  0.9   &  b    \\
  00 10 34 & 10 58  & J0010+1101  & G      &   1.0$\pm$0.2 &   0.7$\pm$0.2 &   1.3$\pm$0.4 & GB6 J0010+1058   &  0.8      &   b      \\
  00 13 05 & -39 53 & J0012-3952  & RadioS  &   0.7$\pm$0.2 &   1.0$\pm$0.2 &   1.1$\pm$0.4 & PMN J0013-3954    &  1.1    &   b c    \\
  00 13 45 & 40 51  & \nodata          & G       &   0.5$\pm$0.2 &   0.6$\pm$0.2 &   0.1$\pm$0.4 & GB6 J0013+4051   &  2.6     & a b      \\
  00 19 40 & 26 00  & J0019+2603  & QSO     &   0.9$\pm$0.2 &   0.4$\pm$0.3 &   0.5$\pm$0.4 & GB6 J0019+2602  &  2.1      &   b      \\
  00 19 56 & 20 20  & J0019+2020  & RadioS  &   0.6$\pm$0.2 &   0.8$\pm$0.3 &  -0.4$\pm$0.4 & GB6 J0019+2021   &  4.6     &   b      \\
  00 26 04 & -35 13 & J0026-3510  & RadioS  &   1.4$\pm$0.2 &   1.0$\pm$0.2 &   0.9$\pm$0.4 & PMN J0026-3512    &  2.5    &  b c    \\
  00 37 56 & -02 07 & \nodata          & G       &   0.5$\pm$0.2 &   0.4$\pm$0.2 &   0.9$\pm$0.4 & PMN J0038-0207    &  6.1    &  \nodata       \\
  00 38 21 & -25 01 & J0038-2459  & QSO     &   0.5$\pm$0.2 &   0.8$\pm$0.3 &   0.8$\pm$0.4 & PMN J0038-2459   &  3.2     &  b c    \\
  00 47 25 & -25 16 & J0047-2514  & G       &   1.0$\pm$0.2 &   0.7$\pm$0.2 &   0.7$\pm$0.4 & PMN J0047-2517   &  1.9     &   b      \\
  00 48 43 & 32 00  & \nodata          & G       &   0.7$\pm$0.2 &   0.3$\pm$0.2 &  -0.2$\pm$0.5 & GB6 J0048+3157   &  3.1     &   b     \\
  00 50 03 & -57 36 & J0049-5739  & QSO     &   1.1$\pm$0.2 &   1.1$\pm$0.2 &   0.9$\pm$0.4 & PMN J0050-5738   &  2.5     &  b c      \\
  00 57 44 & 30 26  & \nodata          & G       &   1.0$\pm$0.2 &   0.6$\pm$0.2 &   0.3$\pm$0.4 & GB6 J0057+3021  &  5.7      &    b     \\
  00 59 24 & -56 56 & J0100-5654  & QSO     &   0.5$\pm$0.2 &   0.4$\pm$0.2 &   0.2$\pm$0.4 & PMN J0058-5659    &  5.6    &  b c      \\
  01 06 46 & -40 33 & J0106-4035  & QSO     &   2.0$\pm$0.2 &   1.9$\pm$0.2 &   1.4$\pm$0.4 & PMN J0106-4034   &  1.2     &  b c      \\
  01 08 28 & 13 21  & J0108+1319  & GPair   &   0.6$\pm$0.2 &   0.5$\pm$0.3 &  -0.5$\pm$0.4 & GB6 J0108+1319   &  6.3     &  \nodata       \\
  01 08 34 & 01 36  & J0108+0135  & QSO     &   1.7$\pm$0.2 &   1.4$\pm$0.3 &   0.4$\pm$0.4 & GB6 J0108+0135   &  1.9     &   b      \\
  01 12 59 & 49 46  & \nodata          & QSO     &   0.4$\pm$0.2 &   0.4$\pm$0.2 &   0.1$\pm$0.4 & GB6 J0113+4948   &  4.9     &     b    \\
  01 16 20 & -11 36 & J0116-1137  & QSO     &   1.0$\pm$0.2 &   1.2$\pm$0.3 &   0.6$\pm$0.4 & PMN J0116-1136   &  1.8     &   b      \\
  01 21 51 & 11 52  & J0121+1150  & QSO     &   1.2$\pm$0.2 &   0.5$\pm$0.2 &   0.2$\pm$0.4 & GB6 J0121+1149   &  3.5     &   b      \\
  01 25 31 & -00 12 & J0125-0010  & QSO     &   0.8$\pm$0.2 &   0.6$\pm$0.2 &   0.6$\pm$0.4 & PMN J0125-0005   &  6.5     &   b     \\
  01 32 43 & -16 57 & J0132-1653  & QSO     &   1.5$\pm$0.2 &   1.4$\pm$0.2 &   1.1$\pm$0.4 & PMN J0132-1654   &  2.7     &   b      \\
  01 36 56 & 47 53  & J0137+4753  & QSO     &   3.2$\pm$0.2 &   3.1$\pm$0.2 &   2.1$\pm$0.4 & GB6 J0136+4751   &  1.8     &   b      \\
  01 37 25 & 33 12  & \nodata          & QSO     &   0.6$\pm$0.2 &   0.5$\pm$0.3 &   0.1$\pm$0.5 & GB6 J0137+3309   &  4.2     &   \nodata      \\
  01 37 30 & -24 30 & J0137-2428  & QSO     &   1.7$\pm$0.2 &   1.4$\pm$0.2 &   1.1$\pm$0.4 & PMN J0137-2430   &  1.9     &   b c     \\
  01 52 19 & 22 06  & J0152+2208  & QSO     &   1.1$\pm$0.2 &   1.3$\pm$0.2 &   1.2$\pm$0.4 & GB6 J0152+2206  &  0.3      &  b     \\
  02 04 52 & 15 14  & J0204+1513  & QSO     &   1.0$\pm$0.2 &   1.3$\pm$0.2 &   0.3$\pm$0.4 & GB6 J0204+1514  &  0.4      &   b    \\
  02 04 56 & -17 04 & J0205-1704  & QSO     &   0.8$\pm$0.2 &   0.7$\pm$0.2 &   0.3$\pm$0.4 & PMN J0204-1701   &  3.2     &   b c     \\
  02 05 14 & 32 10  & J0205+3213  & QSO     &   1.1$\pm$0.2 &   0.8$\pm$0.3 &  -0.1$\pm$0.5 & GB6 0205+3212   &  2.6      &   b     \\
  02 10 45 & -51 01 & J0210-5100  & QSO     &   2.7$\pm$0.2 &   2.7$\pm$0.2 &   1.8$\pm$0.4 & PMN J0210-5101  &  0.5      &   b c    \\
  02 22 55 & 43 01  & J0223+4303  & G       &   1.4$\pm$0.2 &   1.0$\pm$0.2 &   0.9$\pm$0.5 & GB6 J0223+4259   &  3.5     &   b    \\
  02 23 11 & -34 40 & J0222-3440  & QSO     &   0.5$\pm$0.2 &   0.7$\pm$0.2 &   0.1$\pm$0.3 & PMN J0222-3441  &  3.2      &   b c     \\
  02 29 39 & -78 43 & \nodata          & QSO     &   0.6$\pm$0.2 &   0.1$\pm$0.2 &   0.4$\pm$0.4 & PMN J0229-7847   &  4.0     &   b c      \\
  02 31 49 & 13 19  & J0231+1320  & QSO     &   0.8$\pm$0.2 &   0.6$\pm$0.3 &  -0.4$\pm$0.4 & GB6 J0231+1323    &  3.9    &   b      \\
  02 37 49 & 28 48  & J0237+2848  & QSO     &   3.2$\pm$0.2 &   3.0$\pm$0.3 &   1.7$\pm$0.5 & GB6 J0237+2848   &  0.9     &   b      \\
  02 38 37 & 16 35  & J0238+1637  & QSO     &   1.3$\pm$0.2 &   1.4$\pm$0.3 &   1.3$\pm$0.5 & GB6 J0238+1637  &  1.4     &   b      \\
  02 41 11 & -08 16 & J0241-0821  & G       &   0.6$\pm$0.2 &   0.2$\pm$0.2 &  -0.4$\pm$0.4 & PMN J0241-0815   &  1.9     &  b     \\
  02 42 34 & 11 07  & \nodata          & QSO     &   0.7$\pm$0.2 &   0.7$\pm$0.3 &   0.6$\pm$0.5 & GB6 J0242+1101   &  7.0     &    b     \\
  02 53 21 & -54 41 & J0253-5442  & QSO     &   2.2$\pm$0.2 &   2.1$\pm$0.2 &   2.3$\pm$0.3 & PMN J0253-5441   &  1.2     &   b c    \\
  02 59 33 & -00 16 & J0259-0015  & QSO     &   0.7$\pm$0.2 &   0.5$\pm$0.2 &   0.4$\pm$0.4 & PMN J0259-0020    &  3.4    &   b      \\
  03 03 39 & -62 09 & J0303-6212  & QSO     &   1.3$\pm$0.2 &   1.2$\pm$0.2 &   1.0$\pm$0.4 & PMN J0303-6211   &  2.1     &  b c   \\
  03 04 59 & 33 50  & \nodata          & G       &   0.6$\pm$0.2 &   0.3$\pm$0.3 &   0.0$\pm$0.5 & GB6 J0304+3348   &  4.0     &   b      \\
  03 08 20 & 04 09  & J0308+0405  & G       &   1.1$\pm$0.2 &   0.8$\pm$0.3 &   0.4$\pm$0.5 & GB6 J0308+0406  &  3.3      &   \nodata      \\
  03 09 14 & 10 29  & J0309+1028  & QSO     &   1.2$\pm$0.2 &   1.3$\pm$0.3 &   0.9$\pm$0.5 & GB6 J0309+1029   &  2.6     &    b     \\
  03 10 00 & -60 56 & J0309-6102  & QSO     &   0.7$\pm$0.2 &   0.7$\pm$0.2 &   0.5$\pm$0.4 & PMN J0309-6058   &  2.0     &   b c     \\
  03 11 05 & -76 55 & J0312-7645  & QSO     &   0.7$\pm$0.2 &   0.5$\pm$0.2 &   0.9$\pm$0.4 & PMN J0311-7651   &  4.3    &    b c    \\
  03 12 46 & 01 31  & J0312+0131  & QSO     &   0.6$\pm$0.2 &   0.6$\pm$0.2 &   0.3$\pm$0.4 & GB6 J0312+0132    &  1.6    &   b     \\
  03 19 49 & 41 31  & J0319+4131  & G       &   7.3$\pm$0.2 &   5.5$\pm$0.2 &   4.0$\pm$0.4 & GB6 J0319+4130    &  0.7    &  b     \\
  03 22 16 & -37 11 & J0322-3711  & G       &   2.3$\pm$0.2 &   1.3$\pm$0.2 &   0.7$\pm$0.3 & 1Jy 0320-37   &  5.3        &    \nodata     \\
  03 25 28 & 22 25  & J0325+2225  & QSO    &   0.8$\pm$0.2 &   0.4$\pm$0.3 &   0.2$\pm$0.5 & GB6 J0325+2223    &  2.3     &    b    \\
  03 29 51 & -23 54 & J0329-2354  & QSO     &   1.0$\pm$0.2 &   0.9$\pm$0.2 &   0.7$\pm$0.4 & PMN J0329-2357   &  2.4     &   b c    \\
  03 34 06 & -40 07 & J0334-4007  & QSO    &   1.2$\pm$0.2 &   1.0$\pm$0.2 &   0.7$\pm$0.4 & PMN J0334-4008    &  2.0    &    b c    \\
  03 36 50 & -13 01 & J0336-1257  & QSO     &   0.8$\pm$0.2 &   0.5$\pm$0.2 &   0.3$\pm$0.4 & PMN J0336-1302    &  3.7    &  b      \\
  03 39 27 & -01 47 & J0339-0143  & QSO     &   1.9$\pm$0.2 &   1.3$\pm$0.3 &   2.0$\pm$0.4 & PMN J0339-0146   &  1.5     &   b      \\
  03 40 19 & -21 22 & J0340-2119  & QSO     &   0.8$\pm$0.2 &   0.9$\pm$0.2 &   0.3$\pm$0.4 & PMN J0340-2119   &  4.6     &   b c     \\
  03 48 40 & -16 09 & \nodata          & QSO     &   0.6$\pm$0.2 &   0.8$\pm$0.3 &   0.9$\pm$0.4 & PMN J0348-1610   &  0.7     &     b c   \\
  03 48 50 & -27 51 & J0348-2747  & QSO     &   0.6$\pm$0.2 &   1.0$\pm$0.2 &   0.9$\pm$0.4 & PMN J0348-2749   &  3.4     &   b c     \\
  03 58 50 & 10 22  & J0358+1029  & G       &   0.7$\pm$0.2 &   0.3$\pm$0.3 &   0.1$\pm$0.5 & GB6 J0358+1026    &  3.9    &    \nodata     \\
  04 02 56 & 26 02  & \nodata          & QSO     &   0.5$\pm$0.2 &   0.7$\pm$0.2 &  -0.1$\pm$0.5 & GB6 J0403+2600   &  3.6     &    b     \\
  04 03 54 & -36 04 & J0403-3604  & QSO     &   3.4$\pm$0.2 &   3.4$\pm$0.2 &   3.3$\pm$0.3 & PMN J0403-3605   &  0.3     &  b       \\
  04 05 31 & -13 07 & J0405-1304  & QSO     &   1.5$\pm$0.2 &   1.2$\pm$0.3 &   0.9$\pm$0.4 & PMN J0405-1308   &  1.2     &  b       \\
  04 06 55 & -38 24 & J0407-3825  & QSO     &   0.7$\pm$0.3 &   0.7$\pm$0.3 &   0.6$\pm$0.4 & PMN J0406-3826    &  2.6    &  b c      \\
  04 07 31 & 07 41  & \nodata          & QSO     &   0.8$\pm$0.2 &   0.1$\pm$0.3 &   0.4$\pm$0.5 & GB6 J0407+0742   &  1.2     &   b      \\
  04 07 44 & -12 16 & \nodata          & QSO     &   0.6$\pm$0.2 &   0.8$\pm$0.3 &  -0.2$\pm$0.4 & PMN J0407-1211   &  5.3     &   \nodata      \\
  04 11 16 & 76 55  & J0411+7654  & G       &   0.6$\pm$0.2 &   0.7$\pm$0.2 &   0.5$\pm$0.4 & 1Jy 0403+76    &  2.3       &   \nodata      \\
  04 16 26 & -20 49 & J0416-2051  & QSO     &   0.6$\pm$0.2 &   0.6$\pm$0.2 &   0.7$\pm$0.4 & PMN J0416-2056   &  8.3     &   \nodata      \\
  04 22 55 & 02 12  & J0423+0218  & QSO     &   0.2$\pm$0.3 &   0.5$\pm$0.3 &  -0.1$\pm$0.5 & GB6 J0422+0219   &  7.3     & b e   \\
  04 23 16 & -01 20 & J0423-0120  & QSO     &   7.6$\pm$0.3 &   7.1$\pm$0.3 &   5.9$\pm$0.5 & PMN J0423-0120   &  0.4     &    b     \\
  04 24 25 & 01 58  & \nodata          & QSO     &   0.1$\pm$0.3 &  -0.2$\pm$0.3 &   0.3$\pm$0.5 & GB6 J0424+0204   &  7.4     &     b    \\
  04 24 44 & 00 37  & J0424+0035  & QSO     &   2.0$\pm$0.6 &   1.3$\pm$0.5 &   1.0$\pm$0.6 & GB6 J0424+0036  &  1.1      &   b     \\
  04 24 47 & -37 58 & J0424-3757  & QSO     &   1.3$\pm$0.2 &   1.3$\pm$0.2 &   0.9$\pm$0.3 & PMN J0424-3756   &  2.0     &   b c    \\
  04 28 53 & -37 55 & J0428-3757  & QSO     &   1.1$\pm$0.2 &   1.2$\pm$0.2 &   1.4$\pm$0.4 & PMN J0428-3756    &  2.5    &   b c    \\
  04 33 18 & 05 23  & J0433+0521  & G       &   2.2$\pm$0.2 &   2.2$\pm$0.3 &   2.2$\pm$0.5 & GB6 J0433+0521   &  2.9     &   b      \\
  04 38 56 & -45 25 & \nodata          & RadioS  &   0.6$\pm$0.2 &   0.1$\pm$0.3 &   0.5$\pm$0.4 & PMN J0439-4522   &  3.6     &    b c    \\
  04 40 26 & -43 32 & J0440-4332  & QSO     &   1.9$\pm$0.2 &   1.5$\pm$0.2 &   0.9$\pm$0.4 & PMN J0440-4332   &  1.7     &  b c   \\
  04 42 38 & -00 12 & J0442-0017  & QSO     &   1.1$\pm$0.2 &   0.7$\pm$0.2 &   0.6$\pm$0.5 & PMN J0442-0017  &  5.0      &   b      \\
  04 50 26 & -81 02 & J0449-8100  & QSO     &   1.6$\pm$0.2 &   1.5$\pm$0.2 &   1.5$\pm$0.4 & PMN J0450-8100   &  1.4     &   b c     \\
  04 53 09 & -28 08 & J0453-2806  & QSO     &   1.0$\pm$0.2 &   1.1$\pm$0.2 &   1.0$\pm$0.4 & PMN J0453-2807    &  1.7    &  b c      \\
  04 55 52 & -46 16 & J0455-4617  & QSO     &   3.8$\pm$0.2 &   3.5$\pm$0.2 &   2.8$\pm$0.4 & PMN J0455-4616   &  1.0     &   b c     \\
  04 57 05 & -23 24 & J0456-2322  & QSO     &   2.5$\pm$0.2 &   1.8$\pm$0.2 &   1.7$\pm$0.4 & PMN J0457-2324   &  0.7     &    b c    \\
  04 57 32 & 06 41  & \nodata          & G       &   0.6$\pm$0.2 &   0.7$\pm$0.2 &   0.1$\pm$0.5 & GB6 J0457+0645   &  6.8     &    b     \\
  05 01 19 & -02 01 & J0501-0159  & QSO     &   0.9$\pm$0.2 &   0.7$\pm$0.2 &   0.9$\pm$0.5 & PMN J0501-0159  &  2.7      &   b      \\
   05 06 44 & -61 08 & J0506-6108  & QSO     &   1.5$\pm$0.2 &   0.9$\pm$0.2 &   0.9$\pm$0.3 & PMN J0506-6109   &  1.2     &   c      \\
  05 09 56 & 10 19  & \nodata          & QSO     &   0.3$\pm$0.2 &   0.0$\pm$0.2 &   0.0$\pm$0.4 & GB6 J0509+1012   & 10.2     &   b      \\
  05 16 43 & -62 10 & \nodata          & QSO     &   0.6$\pm$0.2 &   0.3$\pm$0.2 &  -0.0$\pm$0.3 & PMN J0516-6207  &  3.0      &    b c   \\
  05 19 44 & -45 47 & J0519-4546  & G        &   4.1$\pm$0.2 &   3.2$\pm$0.2 &   2.3$\pm$0.4 & 1Jy 0518-45   &  1.1       &    c     \\
  05 23 02 & -36 28 & J0523-3627  & G       &   3.6$\pm$0.2 &   3.3$\pm$0.2 &   3.4$\pm$0.4 & PMN J0522-3628  &  1.1      &  c       \\
  05 23 18 & 70 30  & \nodata          & QSO     &   0.4$\pm$0.2 &   0.2$\pm$0.2 &  -0.1$\pm$0.4 & GB6 J0524+7034   &  6.1     &    b     \\
  05 27 19 & -12 39 & J0527-1241  & PN      &   1.4$\pm$0.2 &   1.0$\pm$0.2 &   1.0$\pm$0.4 & PMN J0527-1241  &  3.2      &   \nodata      \\
  05 36 21 & -33 58 & \nodata          & G       &   0.3$\pm$0.2 &   0.6$\pm$0.2 &  -0.3$\pm$0.4 & PMN J0536-3401  &  2.8      &     b c   \\
  05 38 49 & -44 05 & J0538-4405  & QSO     &   5.8$\pm$0.2 &   5.4$\pm$0.2 &   5.3$\pm$0.4 & PMN J0538-4405   &  0.3     &   b c     \\
  05 39 49 & -28 39 & J0539-2844  & QSO     &   0.7$\pm$0.1 &   0.5$\pm$0.2 &   0.4$\pm$0.4 & PMN J0539-2839   &  1.2     &  b c     \\
  05 40 51 & -54 18 & J0540-5415  & RadioS  &     1.3$\pm$0.2 &   1.0$\pm$0.2 &   0.7$\pm$0.4 & PMN J0540-5418   &   0.9 &   b c  \\
  05 42 27 & 47 38  & \nodata          & RadioS  &   0.4$\pm$0.2 &   0.2$\pm$0.3 &   0.5$\pm$0.5 & GB6 J0541+4729  & 11.3      &    \nodata     \\
  05 50 23 & -57 35 & J0550-5731  & QSO     &   0.8$\pm$0.2 &   0.6$\pm$0.2 &   0.4$\pm$0.4 & PMN J0550-5732   &  3.8     &   b      \\
  06 07 16 & 67 19  & J0607+6723  & QSO     &   0.6$\pm$0.2 &   0.6$\pm$0.2 &   0.0$\pm$0.4 & GB6 J0607+6720   &  3.9     &   b      \\
  06 08 54 & -22 16 & J0608-2220  & QSO     &   0.6$\pm$0.2 &   0.5$\pm$0.2 &   0.7$\pm$0.4 & PMN J0608-2220   &  3.6     &   b c     \\
  06 09 38 & -15 43 & J0609-1541  & QSO     &   3.0$\pm$0.2 &   2.1$\pm$0.2 &   1.5$\pm$0.4 & PMN J0609-1542   &  1.2     &   b c     \\
  06 20 21 & -25 13 & J0621-2516  & QSO     &   0.5$\pm$0.2 &   0.3$\pm$0.2 &   0.2$\pm$0.3 & PMN J0620-2515   &  2.8     &   b c     \\
  06 22 52 & -64 37 & J0623-6436  & G       &   0.5$\pm$0.1 &   0.6$\pm$0.2 &   0.9$\pm$0.3 & PMN J0623-6436   &  2.1     &   b c     \\
  06 27 19 & -35 28 & J0626-3523  & G       &   0.4$\pm$0.2 &  -0.2$\pm$0.2 &  -0.1$\pm$0.4 & PMN J0627-3529  &  2.6      &  b c     \\
  06 29 34 & -20 00 & J0629-1958  & RadioS  &   1.2$\pm$0.2 &   0.7$\pm$0.2 &   0.8$\pm$0.4 & PMN J0629-1959   &  2.8     &   b c     \\
  06 35 41 & -75 15 & J0635-7517  & QSO     &   3.4$\pm$0.1 &   2.5$\pm$0.2 &   1.9$\pm$0.3 & PMN J0635-7516   &  0.6     &   b c     \\
  06 36 40 & -20 42 & J0636-2031  & Radios  &   0.6$\pm$0.2 &   0.3$\pm$0.2 &   0.3$\pm$0.4 & PMN J0636-2041   &  1.8     &   \nodata     \\
  06 39 28 & 73 24  & J0639+7327  & QSO     &   0.7$\pm$0.1 &   0.6$\pm$0.2 &   1.0$\pm$0.3 & GB6 J0639+7324   &  0.5     &   b      \\
  06 46 31 & 44 49  & J0646+4449  & QSO     &   2.1$\pm$0.2 &   1.4$\pm$0.3 &   1.3$\pm$0.4 & GB6 J0646+4451    &  1.9    &   b      \\
  06 48 05 & -30 42 & \nodata          & QSO     &   0.4$\pm$0.2 &   0.5$\pm$0.2 &  -0.0$\pm$0.4 & PMN J0648-3044   &  2.9     &     b c   \\
  07 00 00 & 17 13  & \nodata          & RadioS &   0.7$\pm$0.2 &   0.3$\pm$0.2 &  -0.1$\pm$0.5 & GB6 J0700+1709    &  4.6     &  \nodata       \\
  07 10 36 & 47 31  & \nodata          & QSO     &   0.6$\pm$0.2 &   0.8$\pm$0.3 &  -0.8$\pm$0.5 & GB6 J0710+4732   &  1.8     &    b     \\
  07 21 14 & 04 03  & J0720+0403  & RadioS  &   0.4$\pm$0.2 &   0.3$\pm$0.2 &  -0.0$\pm$0.4 & GB6 J0721+0406   &  4.3     & e       \\
  07 21 53 & 71 19  & J0721+7122  & QSO     &   1.8$\pm$0.2 &   1.6$\pm$0.2 &   1.6$\pm$0.4 & GB6 J0721+7120   &  0.9     &  b       \\
  07 25 50 & -00 52 & J0725-0050  & G       &   1.0$\pm$0.2 &   0.8$\pm$0.2 &   0.9$\pm$0.5 & PMN J0725-0054   &  2.3     &    \nodata     \\
  07 34 18 & 50 26  & J0734+5021   & QSO     &   0.6$\pm$0.2 &   0.8$\pm$0.3 &   0.6$\pm$0.5 & GB6 J0733+5022   &  5.6     &   b d     \\
  07 35 32 & -77 15 & \nodata          & QSO     &   0.4$\pm$0.1 &   0.0$\pm$0.2 &   0.1$\pm$0.4 & PMN J0734-7711  &  4.6      &   b      \\
  07 38 36 & 17 47  & J0738+1743  & QSO     &   0.8$\pm$0.2 &   0.7$\pm$0.2 &   0.3$\pm$0.5 & GB6 0738+1742   &  8.5      &    b     \\
  07 39 19 & 01 38  & J0739+0136  & QSO     &   2.1$\pm$0.2 &   2.1$\pm$0.2 &   1.7$\pm$0.4 & GB6 J0739+0136   &  1.6     &   b     \\
  07 41 38 & 31 16  & J0741+3111  & QSO     &   0.7$\pm$0.2 &   0.4$\pm$0.2 &   0.1$\pm$0.5 & GB6 J0741+3112   &  7.1     &   b      \\
  07 42 38 & -67 32 & J0743-6727  & QSO     &   0.5$\pm$0.2 &   0.2$\pm$0.2 &  -0.1$\pm$0.4 & PMN J0743-6726    &  8.1    &   b c     \\
  07 45 27 & 10 01  & J0745+1016  & G       &   0.6$\pm$0.2 &   0.1$\pm$0.3 &  -0.7$\pm$0.5 & GB6 J0745+1011    &  9.4    &   b      \\
  07 46 00 & -00 42 & J0746-0045  & QSO     &   0.6$\pm$0.2 &   0.6$\pm$0.2 &   0.4$\pm$0.5 & PMN J0745-0044   &  2.3     &   b      \\
  07 48 52 & 24 00  & \nodata          & QSO     &   0.6$\pm$0.2 &   0.3$\pm$0.3 &   0.6$\pm$0.5 & GB6 J0748+2400   &  3.6     &    b     \\
  07 50 49 & 12 31  & J0750+1230  & QSO     &   2.4$\pm$0.2 &   1.9$\pm$0.2 &   1.9$\pm$0.5 & GB6 J0750+1231   &  0.8     &  b       \\
  07 53 07 & 53 45  & J0753+5354  & QSO     &   0.7$\pm$0.2 &   0.6$\pm$0.2 &   0.0$\pm$0.5 & GB6 J0753+5353  &  7.6     &   b      \\
  07 56 58 & 09 54  & J0757+0957  & QSO     &   1.6$\pm$0.2 &   1.1$\pm$0.2 &   1.4$\pm$0.5 & GB6 J0757+0956   &  2.7     &   b      \\
  08 05 38 & 61 43  & J0805+6133  & QSO     &   0.6$\pm$0.2 &   0.6$\pm$0.2 &   0.3$\pm$0.4 & GB6 J0805+6144   &  2.5     &  b e     \\
  08 08 08 & 49 47  & \nodata          & QSO     &   0.5$\pm$0.2 &   0.1$\pm$0.3 &   0.0$\pm$0.5 & GB6 J0808+4950  &  6.0      &     b    \\
  08 08 23 & -07 50 & J0808-0750  & QSO     &   1.0$\pm$0.2 &   1.2$\pm$0.2 &   1.1$\pm$0.4 & PMN J0808-0751  &  2.0      &    b     \\
  08 11 26 & 01 45  & \nodata          & QSO    &   0.7$\pm$0.2 &   0.6$\pm$0.3 &   0.5$\pm$0.5 & GB6 J0811+0146    &  1.5     &    b     \\
  08 16 41 & -24 23 & J0816-2425  & RadioS  &   0.6$\pm$0.2 &   0.6$\pm$0.2 &   0.5$\pm$0.4 & PMN J0816-2421   &  2.8     &    c     \\
  08 25 05 & 55 46  & \nodata          & QSO     &   0.3$\pm$0.2 &   0.5$\pm$0.3 &   0.1$\pm$0.5 & GB6 J0824+5552    &  6.4    &    b     \\
  08 25 07 & 39 10  & J0824+3914  & QSO     &   0.9$\pm$0.2 &   0.6$\pm$0.3 &   0.7$\pm$0.5 & GB6 J0824+3916   &  6.1     &   b      \\
  08 25 47 & 03 08  & J0825+0311  & QSO     &   1.6$\pm$0.2 &   1.3$\pm$0.3 &   1.2$\pm$0.5 & GB6 J0825+0309   &  1.0     &  b       \\
  08 30 53 & 24 14  & J0831+2411  & QSO     &   1.4$\pm$0.3 &   1.1$\pm$0.3 &   0.9$\pm$0.5 & GB6 J0830+2410   &  3.3     &   b      \\
  08 36 33 & -20 16 & J0836-2015  & QSO     &   2.1$\pm$0.2 &   1.8$\pm$0.2 &   0.8$\pm$0.4 & PMN J0836-2017   &  1.6     &   b c     \\
  08 37 31 & 58 25  & J0838+5822  & QSO     &   0.4$\pm$0.2 &   0.6$\pm$0.2 &   0.1$\pm$0.4 & GB6 J0837+5825  &  1.1      &    b     \\
  08 39 28 & 01 02  & \nodata          & QSO     &   0.6$\pm$0.2 &   0.5$\pm$0.3 &  -0.7$\pm$0.5 & GB6 J0839+0104  &  5.9      &    b     \\
  08 40 44 & 13 12  & J0840+1312  & QSO     &   1.6$\pm$0.2 &   0.7$\pm$0.3 &   1.0$\pm$0.5 & GB6 J0840+1312  &  0.9      &  \nodata       \\
  08 41 23 & 70 52  & J0841+7053  & QSO     &   1.8$\pm$0.2 &   1.4$\pm$0.2 &   0.7$\pm$0.4 & GB6 J0841+7053   &  1.4     &   b      \\
  08 54 54 & 20 06  & J0854+2006  & QSO     &   3.5$\pm$0.2 &   4.2$\pm$0.3 &   3.6$\pm$0.5 & GB6 J0854+2006   &  1.2     &  b      \\
  08 58 40 & -19 44 & \nodata          & QSO     &   0.5$\pm$0.2 &   0.1$\pm$0.2 &  -0.6$\pm$0.4 & PMN J0858-1950  & 10.1      &   b c     \\
  09 07 11 & -20 21 & J0907-2020  & RadioS  &   0.6$\pm$0.2 &   0.3$\pm$0.2 &  -0.4$\pm$0.4 & PMN J0907-2026   & 11.2     &   b      \\
  09 09 07 & 01 23  & J0909+0119  & QSO     &   1.9$\pm$0.2 &   1.8$\pm$0.3 &   0.9$\pm$0.5 & GB6 J0909+0121    &  1.8    &    b     \\
  09 09 28 & 42 53  & J0909+4253  & QSO     &   1.1$\pm$0.2 &   0.9$\pm$0.3 &   0.6$\pm$0.5 & GB6 J0909+4253   &  1.1     &    \nodata     \\
  09 14 28 & 02 45  & J0914+0248  & G       &   0.9$\pm$0.3 &   0.6$\pm$0.3 &   1.1$\pm$0.5 & GB6 J0914+0245   &  2.6     &   b      \\
  09 18 13 & -12 04 & J0918-1203  & G       &   1.0$\pm$0.2 &   0.6$\pm$0.2 &   0.3$\pm$0.4 & PMN J0918-1205  &  2.4      &   \nodata      \\
  09 20 53 & 44 42  & J0920+4441  & QSO    &   1.4$\pm$0.2 &   1.0$\pm$0.2 &   0.4$\pm$0.4 & GB6 J0920+4441   &  1.2      &   b      \\
  09 21 26 & -26 21 & J0921-2619  & QSO     &   1.1$\pm$0.2 &   0.9$\pm$0.2 &   0.5$\pm$0.4 & PMN J0921-2618   &  3.2     &  b c      \\
  09 21 50 & 62 19  & J0921+6215  & QSO    &   0.9$\pm$0.2 &   0.3$\pm$0.2 &   0.4$\pm$0.4 & GB6 J0921+6215     &  3.9    &   b      \\
  09 27 04 & 39 01  & J0927+3901  & QSO     &   5.5$\pm$0.2 &   4.4$\pm$0.2 &   3.2$\pm$0.4 & GB6 J0927+3902  &  0.7      &    b     \\
  09 49 00 & 40 39  & J0948+4038  & QSO     &   0.9$\pm$0.2 &   0.9$\pm$0.2 &   1.4$\pm$0.4 & GB6 J0948+4039    &  0.9   &   b      \\
  09 55 27 & 69 40  & J0955+6935  & G       &   0.7$\pm$0.2 &   0.8$\pm$0.2 &   0.8$\pm$0.4 & GB6 J0955+6940   &  2.2     &    b     \\
  09 56 54 & 25 19  & \nodata          & QSO     &   0.4$\pm$0.2 &   0.3$\pm$0.2 &   0.7$\pm$0.4 & GB6 J0956+2515   &  3.9     &     b    \\
  09 58 01 & 55 26  & J0957+5527  & QSO     &   0.7$\pm$0.2 &   0.7$\pm$0.2 &   0.6$\pm$0.4 & GB6 J0957+5522   &  4.6     &   b      \\
  09 58 33 & 47 24  & J0958+4722  & QSO     &   1.1$\pm$0.2 &   0.7$\pm$0.2 &   0.7$\pm$0.4 & GB6 J0958+4725   &  2.3     &    b     \\
  09 58 37 & 65 30  & J0959+6530  & QSO     &   0.5$\pm$0.1 &   0.5$\pm$0.2 &   0.5$\pm$0.4 & GB6 J0958+6534  &  4.0      &   b      \\
  10 15 01 & 22 58  & J1014+2306  & QSO     &   0.8$\pm$0.2 &   0.6$\pm$0.2 &   0.2$\pm$0.4 & GB6 J1014+2301   &  4.0     &  b e    \\
  10 35 16 & -20 16 & \nodata          & QSO   &   0.3$\pm$0.2 &   0.3$\pm$0.2 &  -0.2$\pm$0.4 & PMN J1035-2011      &  6.0     &    b c    \\
  10 37 18 & -29 36 & J1037-2934  & QSO     &   1.4$\pm$0.2 &   1.3$\pm$0.2 &   2.0$\pm$0.4 & PMN J1037-2934    &  2.6    &    b c    \\
  10 37 33 & -37 42 & \nodata          & QSO     &   0.5$\pm$0.2 &  -0.2$\pm$0.2 &   0.2$\pm$0.4 & PMN J1036-3744   &  8.0     &   b c     \\
  10 38 46 & 05 13  & J1038+0510  & RadioS  &   1.1$\pm$0.2 &   1.0$\pm$0.3 &   0.4$\pm$0.4 & GB6 J1038+0512   &  1.0     &   b      \\
  10 41 26 & 06 11  & J1041+0611  & QSO     &   1.2$\pm$0.2 &   0.7$\pm$0.3 &   0.5$\pm$0.4 & GB6 J1041+0610  &  2.5      &    b     \\
  10 41 28 & -47 42 & J1041-4738  & RadioS  &   0.5$\pm$0.2 &   0.1$\pm$0.2 &  -0.0$\pm$0.4 & PMN J1041-4740  &  3.3      &   c      \\
  10 43 16 & 24 07  & J1043+2407  & QSO     &   0.7$\pm$0.2 &   0.3$\pm$0.2 &   0.6$\pm$0.4 & GB6 J1043+2408   &  1.7     &    b     \\
  10 48 05 & -19 07 & J1047-1909  & QSO     &   1.1$\pm$0.2 &   0.8$\pm$0.2 &  -0.1$\pm$0.4 & PMN J1048-1909    &  1.8    &  b c      \\
  10 48 22 & 71 44  & J1047+7143  & QSO     &   1.2$\pm$0.2 &   0.9$\pm$0.2 &   0.9$\pm$0.4 & GB6 J1048+7143  &  1.2      &    b     \\
  10 58 30 & 01 34  & J1058+0134  & QSO     &   4.5$\pm$0.2 &   4.2$\pm$0.2 &   2.7$\pm$0.4 & PMN J1058+0133   &  0.6     &  b       \\
  10 58 55 & 81 20  & \nodata          & G       &   0.6$\pm$0.2 &   0.8$\pm$0.2 &   1.0$\pm$0.4 & S5 1053+81 &  6.1  &   b     \\
  10 59 02 & -80 04 & J1059-8003  & QSO     &   1.9$\pm$0.2 &   2.3$\pm$0.2 &   1.0$\pm$0.4 & PMN J1058-8003  &  0.8      &   b c     \\
  11 07 13 & -44 52 & J1107-4446  & QSO     &   0.9$\pm$0.2 &   0.9$\pm$0.2 &   0.8$\pm$0.4 & PMN J1107-4449    &  3.4    &    b c    \\
  11 18 31 & -46 33 & J1118-4633  & QSO     &   0.3$\pm$0.2 &   0.5$\pm$0.2 &   0.3$\pm$0.4 & PMN J1118-4634  &  1.3      &   c      \\
  11 18 54 & 12 33  & J1118+1240  & QSO     &   0.8$\pm$0.2 &   0.6$\pm$0.2 &   0.8$\pm$0.4 & GB6 J1118+1234   &  1.5     &   b      \\
  11 26 56 & -18 55 & J1127-1858  & QSO     &   1.1$\pm$0.2 &   0.8$\pm$0.2 &   1.2$\pm$0.4 & PMN J1127-1857  &  2.7      &   b c     \\
  11 30 10 & -14 48 & J1130-1451  & QSO     &   2.1$\pm$0.2 &   1.2$\pm$0.2 &   0.9$\pm$0.4 & PMN J1130-1449    &  0.9    &   b      \\
  11 31 00 & 38 14  & J1130+3814  & QSO     &   1.0$\pm$0.2 &   0.5$\pm$0.2 &   0.8$\pm$0.4 & GB6 J1130+3815  &  1.5      &   b      \\
  11 47 07 & 39 59  & \nodata          & QSO     &   0.6$\pm$0.2 &   0.3$\pm$0.2 &   0.9$\pm$0.4 & GB6 J1146+3958   &  2.1     &    b     \\
  11 47 09 & -38 11 & J1147-3811  & QSO     &   1.9$\pm$0.2 &   1.6$\pm$0.2 &   0.8$\pm$0.4 & PMN J1147-3812   &  1.6     &    b c    \\
  11 50 14 & 24 17  & \nodata          & QSO     &   0.6$\pm$0.2 &   0.6$\pm$0.2 &   0.1$\pm$0.4 & GB6 J1150+2417   &  1.2     &    b     \\
  11 53 13 & 81 00  & J1155+8104  & QSO     &   0.8$\pm$0.2 &   0.8$\pm$0.3 &   0.2$\pm$0.4 & 1Jy 1150+81   &  1.5        &    b     \\
  11 53 24 & 49 32  & J1153+4932  & G       &   1.9$\pm$0.2 &   1.7$\pm$0.2 &   1.5$\pm$0.4 & GB6 J1153+4931  &  1.2      &   \nodata      \\
  11 59 39 & 29 15  & J1159+2915  & QSO     &   2.1$\pm$0.2 &   1.9$\pm$0.2 &   1.7$\pm$0.4 & GB6 J1159+2914   &  1.7     &   b     \\
  12 03 40 & 48 04  & J1203+4808  & G       &   0.6$\pm$0.2 &   0.5$\pm$0.2 &   0.3$\pm$0.4 & GB6 J1203+4803   &  1.9     &   b      \\
  12 05 37 & -26 33 & \nodata          & QSO     &   0.6$\pm$0.2 &   0.4$\pm$0.2 &   1.0$\pm$0.5 & PMN J1205-2634   &  0.9     &    b c    \\
  12 09 18 & -24 04 & J1209-2403  & QSO     &   0.8$\pm$0.2 &   0.3$\pm$0.3 &   0.1$\pm$0.4 & PMN J1209-2406   &  3.9     &   b c     \\
  12 15 53 & -17 31 & J1215-1729  & G       &   0.9$\pm$0.2 &   0.5$\pm$0.2 &   1.0$\pm$0.5 & PMN J1215-1731  &  1.6      &   b c     \\
  12 19 28 & 05 46  & J1219+0549  & G       &   1.9$\pm$0.2 &   1.2$\pm$0.3 &   1.2$\pm$0.4 & 1Jy 1216+06    &  3.2       &   b      \\
  12 22 22 & 04 13  & J1222+0414  & QSO     &   1.0$\pm$0.5 &   0.7$\pm$0.3 &   1.0$\pm$0.4 & GB6 J1222+0413   &  0.2     &    b     \\
  12 29 07 & 02 03  & J1229+0203  & QSO     &  16.3$\pm$0.2 &  14.5$\pm$0.3 &  12.0$\pm$0.4 & PMN J1229+0203   &  0.1     &   b      \\
  12 30 49 & 12 23  & J1230+1223  & G       &  12.7$\pm$0.2 &   9.5$\pm$0.3 &   7.2$\pm$0.4 & GB6 J1230+1223  &  0.2      &   \nodata      \\
  12 47 02 & -25 48 & J1246-2547  & QSO     &   1.6$\pm$0.2 &   1.4$\pm$0.2 &   1.1$\pm$0.4 & PMN J1246-2547  &  3.6      &    b c    \\
  12 48 29 & -46 01 & J1248-4600  & RadioS  &   0.8$\pm$0.2 &   0.7$\pm$0.2 &   1.2$\pm$0.4 & PMN J1248-4559   &  1.2     &   b c     \\
  12 54 42 & 11 41  & J1254+1142  & QSO     &   0.5$\pm$0.2 &  -0.1$\pm$0.3 &   0.2$\pm$0.4 & GB6 J1254+1141  &  0.9      &   b      \\
  12 56 12 & -05 47 & J1256-0547  & QSO     &  17.7$\pm$0.2 &  16.9$\pm$0.2 &  14.0$\pm$0.4 & PMN J1256-0547   &  0.2     &   b      \\
  12 57 59 & 32 27  & J1258+3236  & RadioS  &   0.5$\pm$0.2 &   0.4$\pm$0.2 &  -0.1$\pm$0.4 & GB6 J1257+3229   &  1.8     &   b      \\
  12 58 01 & -31 53 & J1258-3158  & QSO     &   1.1$\pm$0.2 &   0.5$\pm$0.2 &   1.2$\pm$0.4 & PMN J1257-3154   &  2.2     &   b c     \\
  12 59 50 & 51 42  & J1259+5141  & RadioS  &   0.6$\pm$0.2 &   0.6$\pm$0.2 &   0.5$\pm$0.4 & GB6 J1259+5141  &  3.1      &   b      \\
  13 10 33 & 32 23  & J1310+3222  & QSO     &  2.1$\pm$0.2 &   1.6$\pm$0.2 &   0.9$\pm$0.4 & GB6 J1310+3220    &  2.6     &  b       \\
  13 16 08 & -33 36 & J1316-3337  & QSO     &   1.8$\pm$0.2 &   1.7$\pm$0.2 &   1.4$\pm$0.4 & PMN J1316-3339  &  2.7      &   b c     \\
  13 19 13 & -12 26 & \nodata          & RadioS  &   0.4$\pm$0.2 &   0.4$\pm$0.2 &  -0.4$\pm$0.4 & PMN J1319-1217   &  9.1     &    b     \\
  13 26 52 & 22 06  & J1327+2213  & QSO     &   0.6$\pm$0.2 &   0.6$\pm$0.2 &   0.6$\pm$0.4 & GB6 J1327+2210  &  4.4      &   b      \\
  13 31 12 & 30 29  & J1331+3030  & QSO     &   1.4$\pm$0.2 &   0.9$\pm$0.2 &   0.6$\pm$0.4 & GB6 J1331+3030   &  1.5     &   \nodata      \\
  13 32 48 & 02 00  & J1332+0200  & G       &   0.9$\pm$0.2 &   0.8$\pm$0.2 &   1.2$\pm$0.4 & GB6 J1332+0200   &  1.3     &  b       \\
  13 36 37 & -34 00 & J1336-3358  & G       &   0.7$\pm$0.2 &   0.8$\pm$0.2 &   0.7$\pm$0.5 & PMN J1336-3358  &  2.9      &   b      \\
  13 37 41 & -12 57 & J1337-1257  & QSO     &   6.0$\pm$0.2 &   5.8$\pm$0.3 &   4.7$\pm$0.5 & PMN J1337-1257   &  0.3     &   b      \\
  13 44 01 & 66 04  & J1344+6601  & QSO     &   0.4$\pm$0.2 &   0.3$\pm$0.2 &   0.8$\pm$0.4 & GB6 J1344+6606   &  1.6     &  b       \\
  13 54 52 & -10 42 & J1354-1041  & QSO     &   1.1$\pm$0.2 &   1.1$\pm$0.2 &   0.6$\pm$0.4 & PMN J1354-1041   &  2.1     &   b      \\
  13 57 10 & 19 19  & J1356+1919  & QSO     &   1.3$\pm$0.2 &   1.3$\pm$0.2 &   1.1$\pm$0.4 & GB6 J1357+1919   &  1.4     &   b      \\
  13 59 27 & 01 59  & \nodata          & QSO     &   0.5$\pm$0.2 &   0.5$\pm$0.2 &   0.8$\pm$0.4 & GB6 J1359+0159   &  0.4     &    b     \\
  13 59 36 & 76 46  & J1355+7647  & QSO     &   0.8$\pm$0.2 &   0.4$\pm$0.2 &   0.2$\pm$0.4 & S5 1357+76  &  6.5  &    \nodata    \\
  14 08 57 & -07 49 & J1408-0749  & QSO     &   0.8$\pm$0.2 &   0.4$\pm$0.3 &   0.9$\pm$0.4 & 1Jy 1406-076     &  2.5     &   \nodata      \\
  14 15 52 & 13 14  & J1415+1322  & QSO     &   0.5$\pm$0.2 &   0.4$\pm$0.2 &  -0.3$\pm$0.4 & GB6 J1415+1320    &  6.1    &  b       \\
  14 19 59 & 38 24  & J1419+3822  & QSO     &   0.7$\pm$0.1 &   1.1$\pm$0.2 &   0.9$\pm$0.3 & GB6 J1419+3822  &  3.3     &   b      \\
  14 20 08 & 54 26  & J1419+5425  & QSO     &   0.6$\pm$0.2 &   1.1$\pm$0.2 &   0.9$\pm$0.3 & GB6 J1419+5423  &  4.5      &    b     \\
  14 27 32 & -33 03 & J1427-3302  & RadioS  &   1.6$\pm$0.2 &   1.3$\pm$0.2 &   0.9$\pm$0.5 & PMN J1427-3306  &  3.1      &   b c     \\
  14 27 58 & -42 04 & J1427-4206  & QSO     &   2.6$\pm$0.2 &   2.3$\pm$0.2 &   1.3$\pm$0.4 & PMN J1427-4206   &  2.0     &     b c   \\
  14 46 28 & 17 23  & \nodata          & QSO     &   0.5$\pm$0.2 &   0.4$\pm$0.2 &   0.9$\pm$0.4 & GB6 J1446+1721  &  3.0      &    b     \\
  14 58 56 & 71 41  & J1458+7140  & QSO    &   0.8$\pm$0.2 &   0.7$\pm$0.2 &   0.8$\pm$0.4 & GB6 J1459+7140    &  1.6     &   \nodata      \\
  15 04 33 & 10 25  & J1504+1030  & QSO     &   1.1$\pm$0.2 &   0.6$\pm$0.2 &   1.3$\pm$0.4 & GB6 J1504+1029    &  4.3    &   b      \\
  15 07 12 & 42 41  & \nodata          & QSO     &   0.4$\pm$0.2 &   0.4$\pm$0.2 &   0.6$\pm$0.4 & GB6 J1506+4239   &  4.2     &   b      \\
  15 07 15 & -16 55 & J1506-1644  & QSO     &   0.9$\pm$0.2 &   0.4$\pm$0.2 &   0.4$\pm$0.4 & PMN J1507-1652  &  3.8      &   b c     \\
  15 10 44 & -05 43 & J1510-0546  & QSO    &   1.0$\pm$0.2 &   0.6$\pm$0.2 &   0.9$\pm$0.4 & PMN J1510-0543     &  2.4    &   \nodata     \\
  15 12 45 & -09 05 & J1512-0904  & QSO     &   1.9$\pm$0.2 &   1.7$\pm$0.3 &   1.7$\pm$0.4 & 1Jy 1510-08   &  1.6        &   \nodata      \\
  15 13 43 & -10 13 & J1514-1013  & QSO     &   0.5$\pm$0.3 &   0.9$\pm$0.3 &   0.9$\pm$0.4 & PMN J1513-1012   &  2.0     & b d     \\
  15 16 40 & 00 12  & J1516+0014  & G       &   1.1$\pm$0.2 &   1.3$\pm$0.2 &   1.0$\pm$0.4 & GB6 J1516+0015   &  2.2     &  b       \\
  15 17 43 & -24 24 & J1517-2421  & G       &   2.1$\pm$0.2 &   1.9$\pm$0.2 &   1.8$\pm$0.5 & PMN J1517-2422   &  1.8     &    b c    \\
  15 34 49 & 01 25  & \nodata          & QSO    &   0.6$\pm$0.2 &   0.5$\pm$0.2 &   0.1$\pm$0.4 & GB6 J1534+0131   &  5.8      &   b      \\
  15 40 56 & 14 48  & J1540+1447  & QSO     &   0.7$\pm$0.2 &   0.6$\pm$0.2 &   0.4$\pm$0.4 & GB6 J1540+1447  &  1.7      &  b       \\
  15 49 17 & 50 35  & J1549+5036  & QSO     &   0.9$\pm$0.2 &   0.6$\pm$0.2 &   0.4$\pm$0.4 & GB6 J1549+5038   &  2.8     &   b      \\
  15 49 34 & 02 35  & J1549+0236  & QSO     &   2.1$\pm$0.2 &   2.0$\pm$0.3 &   1.7$\pm$0.4 & GB6 J1549+0237   &  2.0     &   b      \\
  15 50 35 & 05 28  & J1550+0526  & QSO     &   1.6$\pm$0.2 &   1.9$\pm$0.3 &   1.4$\pm$0.4 & GB6 J1550+0527   &  1.0     &    b     \\
  15 53 29 & -79 14 & J1556-7912  & G       &   0.5$\pm$0.2 &  -0.3$\pm$0.2 &  -0.6$\pm$0.4 & PMN J1556-7914  &  9.8      &  b c d       \\
  15 57 53 & -00 06 & \nodata          & QSO     &   0.5$\pm$0.2 &   0.6$\pm$0.3 &   0.1$\pm$0.4 & PMN J1557-0001  &  4.6      &   b      \\
  16 02 07 & 33 26  & J1601+3329  & G      &   0.5$\pm$0.2 &   0.5$\pm$0.2 &   0.6$\pm$0.4 & GB6 J1602+3326    &  0.5    &  b       \\
  16 08 41 & 10 28  & J1608+1027  & QSO     &   1.6$\pm$0.2 &   1.4$\pm$0.2 &   1.0$\pm$0.4 & GB6 J1608+1029   &  1.4     &   b      \\
  16 13 43 & 34 12  & J1613+3412  & QSO     &   3.3$\pm$0.2 &   2.8$\pm$0.2 &   1.7$\pm$0.3 & GB6 J1613+3412  &  0.5      &   b      \\
  16 17 44 & -77 17 & J1618-7716  & QSO     &   1.7$\pm$0.2 &   1.5$\pm$0.2 &   0.8$\pm$0.4 & PMN J1617-7717   &  0.6     &   b c     \\
  16 34 09 & 82 27  & J1633+8226  & G       &   1.2$\pm$0.2 &   0.7$\pm$0.2 &   0.9$\pm$0.4 & S5 1637+82  &  5.7 &   \nodata      \\
  16 35 20 & 38 08  & J1635+3807  & QSO      &   3.5$\pm$0.4 &   3.6$\pm$0.4 &   3.4$\pm$0.4 & GB6 J1635+3808   &  0.9    &    b     \\
  16 37 43 & 47 13  & J1637+4713  & QSO     &   0.9$\pm$0.2 &   0.7$\pm$0.2 &   0.8$\pm$0.4 & GB6 J1637+4717   &  3.7     &  b       \\
  16 38 27 & 57 19  & J1638+5722  & QSO     &   1.4$\pm$0.2 &   1.5$\pm$0.2 &   1.0$\pm$0.4 & GB6 J1638+5720    &  1.9    &   b      \\
  16 41 56 & 68 57  & J1642+6854  & QSO     &   1.7$\pm$0.2 &   1.3$\pm$0.2 &   1.0$\pm$0.3 & GB6 J1642+6856   &  1.2     &    b     \\
  16 42 59 & 39 48  & J1642+3948  & QSO     &   5.2$\pm$0.4 &   4.8$\pm$0.3 &   4.2$\pm$0.4 & GB6 J1642+3948  &  0.4      &   b      \\
  16 44 52 & -77 13 & J1643-7712  & G       &   0.6$\pm$0.2 &   0.6$\pm$0.2 &   0.8$\pm$0.4 & PMN J1644-7715   &  3.4     & b d    \\
  16 48 21 & -64 34 & \nodata          & RadioS  &   0.5$\pm$0.2 &   0.3$\pm$0.2 &   0.3$\pm$0.4 & PMN J1647-6437   &  6.0     &    b c    \\
  16 48 45 & 41 09  & J1648+4114  & QSO     &   0.4$\pm$0.5 &   0.1$\pm$0.4 &   0.4$\pm$0.4 & GB6 J1648+4104   &  6.5     & b d     \\
  16 51 06 & 04 57  & J1651+0458  & G       &   1.2$\pm$0.2 &   0.5$\pm$0.2 &   0.2$\pm$0.4 & GB6 J1651+0459   &  1.7     &  \nodata       \\
  16 53 58 & 39 47  & J1654+3939  & G       &   0.7$\pm$0.4 &   0.5$\pm$0.4 &   0.6$\pm$0.4 & GB6 J1653+3945   &  2.3     &   b      \\
  16 58 05 & 07 38  & J1658+0742  & QSO     &   1.1$\pm$0.2 &   0.9$\pm$0.2 &   1.0$\pm$0.5 & GB6 J1658+0741   &  2.8     &  b       \\
  16 59 54 & 68 30  & J1659+6827  & G       &   0.5$\pm$0.2 &   0.6$\pm$0.2 &   0.5$\pm$0.3 & GB6 J1700+6830  &  1.4      &  b       \\
  17 03 20 & -62 13 & J1703-6214  & RadioS  &   1.4$\pm$0.2 &   1.2$\pm$0.2 &   1.2$\pm$0.4 & PMN J1703-6212  &  2.2      &   b c     \\
  17 15 32 & 68 40  & J1715+6839  & QSO     &   0.5$\pm$0.1 &   0.4$\pm$0.2 &   0.4$\pm$0.3 & GB6 J1716+6836   &  5.4     &   b      \\
  17 19 10 & 17 43  & \nodata          & QSO     &   0.4$\pm$0.2 &   0.6$\pm$0.2 &   1.0$\pm$0.4 & GB6 J1719+1745   &  1.8     &    b     \\
  17 23 50 & -64 57 & J1724-6500  & G       &   1.3$\pm$0.2 &   1.0$\pm$0.2 &   1.2$\pm$0.4 & PMN J1723-6500  &  2.9      &   b c     \\
  17 26 17 & -72 54 & \nodata          & G      &   0.4$\pm$0.2 &   0.3$\pm$0.2 &   0.2$\pm$0.4 & PMN J1726-7259   &  5.3      &    b     \\
  17 27 28 & 45 27  & J1727+4530  & QSO     &   0.5$\pm$0.2 &   0.7$\pm$0.2 &   0.7$\pm$0.4 & GB6 J1727+4530  &  3.2      &  b       \\
  17 28 22 & 04 29  & \nodata          & QSO     &   1.0$\pm$0.2 &   0.9$\pm$0.2 &   0.4$\pm$0.4 & GB6 J1728+0426   &  2.5     &     b    \\
  17 34 24 & 38 56  & J1734+3857  & QSO     &   1.1$\pm$0.2 &   1.1$\pm$0.2 &   1.0$\pm$0.4 & GB6 J1734+3857    &  1.2    &  b       \\
  17 34 56 & -79 36 & J1736-7934  & QSO     &   0.8$\pm$0.2 &   0.6$\pm$0.2 &   0.8$\pm$0.4 & PMN J1733-7935    &  3.4    &   b c     \\
  17 35 55 & 50 56  & \nodata          & G       &   0.2$\pm$0.2 &  -0.1$\pm$0.2 &  -0.3$\pm$0.4 & GB6 J1735+5048   &  7.4     &     b    \\
  17 37 43 & -56 35 & \nodata          & G       &   0.6$\pm$0.2 &   0.1$\pm$0.2 &   0.3$\pm$0.4 & PMN J1737-5633    &  1.6    &  \nodata       \\
  17 40 05 & 47 39  & J1740+4740  & QSO     &   0.8$\pm$0.2 &   0.4$\pm$0.2 &   0.6$\pm$0.3 & GB6 J1739+4738  &  2.1      &   b      \\
  17 40 27 & 52 11  & J1740+5212  & QSO     &   1.2$\pm$0.2 &   1.1$\pm$0.2 &   0.7$\pm$0.4 & GB6 J1740+5211   &  1.5     &  b       \\
  17 48 50 & 70 06  & J1748+7006  & QSO     &   0.6$\pm$0.2 &   0.9$\pm$0.2 &   0.8$\pm$0.3 & GB6 J1748+7005   &  1.5     &   b      \\
  17 53 06 & 44 07  & J1753+4408  & QSO     &   0.6$\pm$0.2 &   0.6$\pm$0.2 &   0.6$\pm$0.4 & GB6 J1753+4410   &  3.6     &  b       \\
  17 53 52 & 28 48  & J1753+2848  & RadioS  &   1.9$\pm$0.2 &   2.0$\pm$0.2 &   1.0$\pm$0.4 & GB6 J1753+2847  &  2.2      &   b      \\
  17 56 46 & 15 34  & \nodata          & RadioS &   0.5$\pm$0.2 &   0.2$\pm$0.2 &   0.1$\pm$0.4 & GB6 J1756+1535   &  1.7     &  b       \\
  18 00 07 & 78 28  & J1800+7827  & QSO     &   1.5$\pm$0.2 &   1.2$\pm$0.2 &   0.9$\pm$0.4 & 1Jy 1803+78    &  2.1       &    b     \\
  18 00 13 & 38 46  & J1759+3852  & QSO     &   0.7$\pm$0.2 &   0.2$\pm$0.2 &   0.1$\pm$0.4 & GB6 J1800+3848 &  3.0       &  b       \\
  18 01 28 & 44 04  & J1801+4404  & QSO     &   1.5$\pm$0.2 &   1.4$\pm$0.2 &   0.9$\pm$0.4 & GB6 J1801+4404   &  0.8     &   b      \\
  18 03 10 & -65 08 & J1803-6507  & RadioS  &   1.0$\pm$0.2 &   0.8$\pm$0.2 &   1.0$\pm$0.4 & PMN J1803-6507    &  1.6    &  b c    \\
  18 06 45 & 69 48  & J1806+6949  & G       &   1.2$\pm$0.1 &   1.2$\pm$0.2 &   0.8$\pm$0.3 & GB6 J1806+6949  &  0.8      &  b       \\
  18 19 36 & -63 47 & J1820-6343  & G       &   0.8$\pm$0.2 &   1.1$\pm$0.2 &   0.9$\pm$0.4 & PMN J1819-6345   &  1.7     &   c      \\
  18 20 02 & -55 19 & J1819-5521  & QSO     &   0.6$\pm$0.2 &   0.4$\pm$0.2 &   0.2$\pm$0.4 & PMN J1819-5521    &  3.2    &  c       \\
  18 22 40 & 15 56  & \nodata          & RadioS  &   0.4$\pm$0.2 &   0.4$\pm$0.2 &   0.1$\pm$0.4 & GB6 J1822+1600  &  8.0      &    b     \\
  18 23 10 & 68 54  & \nodata          & RadioS  &   0.2$\pm$0.2 &   0.2$\pm$0.2 &  -0.0$\pm$0.3 & GB6 J1823+6857   &  4.1     &    b     \\
  18 24 03 & 56 50  & J1824+5650  & QSO     &   1.3$\pm$0.2 &   1.1$\pm$0.2 &   0.9$\pm$0.4 & GB6 J1824+5650    &  1.0    &   \nodata      \\
  18 29 40 & 48 44  & J1829+4845  & QSO     &   2.5$\pm$0.2 &   1.9$\pm$0.2 &   1.7$\pm$0.4 & GB6 J1829+4844   &  1.4     &   b      \\
  18 34 32 & -58 55 & J1834-5854  & QSO     &   1.0$\pm$0.2 &   0.4$\pm$0.2 &   0.3$\pm$0.4 & PMN J1834-5856   &  1.3     &   b c     \\
  18 35 11 & 32 37  & J1835+3245  & G       &   0.7$\pm$0.2 &   0.3$\pm$0.2 &   0.1$\pm$0.4 & GB6 J1835+3241  &  4.4      &    b     \\
  18 37 17 & -71 06 & J1837-7106  & QSO    &   1.1$\pm$0.2 &   0.9$\pm$0.2 &   0.7$\pm$0.4 & PMN J1837-7108    &  2.0     &   b c     \\
  18 42 12 & 79 44  & J1840+7946  & G       &   0.7$\pm$0.2 &   0.5$\pm$0.2 &   0.3$\pm$0.4 & 1Jy 1845+79    &  1.4       &    b     \\
  18 42 31 & 68 08  & J1842+6808  & QSO    &   1.0$\pm$0.2 &   0.8$\pm$0.2 &   0.8$\pm$0.3 & GB6 J1842+6809     &  0.9    &   b      \\
  18 48 17 & 32 17  & J1848+3223  & QSO     &   0.8$\pm$0.2 &   0.6$\pm$0.2 &   1.0$\pm$0.4 & GB6 J1848+3219   &  2.2     &  b       \\
  18 49 22 & 67 04  & J1849+6705  & QSO     &   1.4$\pm$0.2 &   1.2$\pm$0.2 &   1.5$\pm$0.3 & GB6 J1849+6705    &  1.6    &    b     \\
  18 50 24 & 28 25  & J1850+2823  & QSO    &   0.6$\pm$0.2 &   0.5$\pm$0.2 &   0.6$\pm$0.4 & GB6 J1850+2825    &  0.8     &     b    \\
  18 52 36 & 48 47  & \nodata          & QSO     &   0.4$\pm$0.2 &   0.2$\pm$0.2 &  -0.1$\pm$0.4 & GB6 J1852+4855   &  8.8     &     b    \\
  18 55 45 & 73 50  & \nodata          & QSO     &   0.5$\pm$0.2 &   0.4$\pm$0.2 &  -0.0$\pm$0.4 & GB6 J1854+7351   &  3.4     &     b    \\
  19 02 57 & 31 58  & J1902+3153  & QSO     &   0.4$\pm$0.2 &   0.3$\pm$0.2 &   0.2$\pm$0.4 & GB6 J1902+3159  &  1.4      &     b    \\
  19 12 33 & 37 47  & \nodata          & QSO    &   0.3$\pm$0.2 &   0.2$\pm$0.2 &  -0.4$\pm$0.4 & GB6 J1912+3740    &  6.7     &    b     \\
  19 17 33 & 55 33  & \nodata          & RadioS  &   0.3$\pm$0.1 &  -0.2$\pm$0.2 &  -0.2$\pm$0.4 & GB6 J1916+5544   & 12.1     &   \nodata      \\
  19 23 30 & -21 04 & J1923-2105  & QSO     &   2.4$\pm$0.2 &   2.5$\pm$0.2 &   2.2$\pm$0.5 & PMN J1923-2104   &  0.5     &    b c    \\
  19 24 50 & -29 14 & J1924-2914  & QSO     &  11.2$\pm$0.2 &  10.6$\pm$0.2 &   8.2$\pm$0.4 & PMN J1924-2914  &  0.3      &   b c     \\
  19 27 22 & 61 17  & J1927+6119  & QSO     &   0.9$\pm$0.1 &   0.6$\pm$0.2 &   0.5$\pm$0.4 & GB6 J1927+6117  &  1.0      &    b     \\
  19 27 59 & 73 56  & J1927+7357  & QSO     &   2.5$\pm$0.1 &   2.6$\pm$0.2 &   1.5$\pm$0.4 & GB6 J1927+7357   &  1.6     &   b      \\
  19 37 11 & -39 55 & J1937-3957  & QSO     &   1.5$\pm$0.2 &   1.2$\pm$0.3 &   0.9$\pm$0.5 & PMN J1937-3957  &  2.7      &   b c     \\
  19 41 24 & -62 14 & \nodata          & QSO     &   0.5$\pm$0.2 &   0.3$\pm$0.2 &  -0.6$\pm$0.4 & PMN J1941-6211   &  3.3     &    b     \\
  19 41 55 & 50 39  & \nodata          & G       &   0.5$\pm$0.2 &   0.1$\pm$0.2 &  -0.2$\pm$0.4 & GB6 J1941+5036   &  3.8     &    \nodata     \\
  19 46 05 & -55 28 & \nodata          & G       &   0.3$\pm$0.2 &  -0.1$\pm$0.2 &  -0.8$\pm$0.4 & PMN J1945-5520   &  9.7     &    b c    \\
  19 55 56 & 51 34  & J1955+5139  & QSO    &   0.7$\pm$0.2 &   0.4$\pm$0.2 &   0.3$\pm$0.4 & GB6 J1955+5131   &  3.5      &   b      \\
  19 58 06 & -38 45 & J1958-3845  & QSO     &   3.0$\pm$0.2 &   2.6$\pm$0.2 &   1.6$\pm$0.5 & PMN J1957-3845   &  1.4     &   b c     \\
  19 58 30 & -55 05 & \nodata          & G       &   0.4$\pm$0.2 &   0.1$\pm$0.2 &  -0.8$\pm$0.5 & PMN J1958-5509  &  4.6      &    \nodata     \\
  20 00 55 & -17 48 & J2000-1749  & QSO     &   1.5$\pm$0.2 &   1.8$\pm$0.2 &   1.4$\pm$0.4 & PMN J2000-1748   &  0.5     &   b c     \\
  20 04 47 & 77 51  & J2005+7755  & QSO     &   0.8$\pm$0.2 &   0.4$\pm$0.2 &   1.1$\pm$0.4 & 1Jy 2007+77   &  2.7        &    b     \\
  20 07 25 & 66 07  & J2008+6612  & QSO     &   0.4$\pm$0.2 &   0.5$\pm$0.2 &   0.0$\pm$0.3 & GB6 J2007+6607  &  0.5      &  b       \\
  20 09 22 & -48 46 & \nodata          & QSO     &   0.6$\pm$0.2 &   0.7$\pm$0.2 &   0.2$\pm$0.4 & PMN J2009-4849   &  3.9     &    b c    \\
  20 09 54 & 72 31  & J2010+7231  & QSO     &   0.9$\pm$0.1 &   0.9$\pm$0.2 &   0.6$\pm$0.4 & GB6 J2009+7229   &  1.8     &   b      \\
  20 11 13 & -15 43 & J2011-1547  & QSO     &   1.5$\pm$0.2 &   1.0$\pm$0.3 &   0.7$\pm$0.5 & PMN J2011-1546   &  3.3     &  b c      \\
  20 22 19 & 61 37  & J2022+6136  & G       &   1.1$\pm$0.2 &   0.6$\pm$0.2 &   0.1$\pm$0.4 & GB6 J2022+6137  &  1.6      &    b     \\
  20 23 51 & 54 35  & J2023+5426  & RadioS  &   0.5$\pm$0.2 &   0.6$\pm$0.2 &   0.3$\pm$0.4 & GB6 J2023+5427   &  8.3     &    \nodata     \\
  20 49 27 & 10 12  & \nodata          & RadioS  &   0.5$\pm$0.2 &  -0.2$\pm$0.2 &   0.6$\pm$0.4 & GB6 J2049+1003   & 10.3     &    b     \\
  20 56 12 & -47 15 & J2056-4716  & QSO     &   2.1$\pm$0.2 &   2.1$\pm$0.2 &   1.8$\pm$0.4 & PMN J2056-4714   &  1.0     &   b c     \\
  21 01 34 & 03 39  & J2101+0344  & QSO     &   0.9$\pm$0.2 &   0.7$\pm$0.3 &   0.7$\pm$0.5 & GB6 J2101+0341   &  2.6     &   b      \\
  21 06 50 & -25 21 & \nodata          & GTrpl   &   0.6$\pm$0.2 &   0.5$\pm$0.3 &  -0.1$\pm$0.4 & PMN J2107-2526  &  8.9      &    b     \\
  21 09 16 & 35 33  & J2109+3537  & G       &   0.5$\pm$0.2 &   0.4$\pm$0.2 &   0.3$\pm$0.3 & GB6 J2109+3532  &  3.2      &    \nodata     \\
  21 09 21 & -41 06 & J2109-4113  & QSO     &   1.1$\pm$0.2 &   0.6$\pm$0.2 &   0.8$\pm$0.4 & PMN J2109-4110   &  4.8     &   b c     \\
  21 23 39 & 05 34  & J2123+0536  & QSO     &   1.8$\pm$0.2 &   1.0$\pm$0.2 &   0.7$\pm$0.4 & GB6 J2123+0535  &  1.8      &   b      \\
  21 29 10 & -15 35 & \nodata          & QSO     &   0.6$\pm$0.2 &   0.4$\pm$0.3 &   0.5$\pm$0.5 & PMN J2129-1538  &  3.4      &    b c    \\
  21 31 39 & -12 08 & J2131-1207  & QSO     &   2.2$\pm$0.2 &   1.3$\pm$0.2 &   1.3$\pm$0.4 & PMN J2131-1207  &  2.1      &    b     \\
  21 33 30 & 38 04  & \nodata          & RadioS  &   0.2$\pm$0.2 &   0.2$\pm$0.2 &  -0.3$\pm$0.4 & GB6 J2133+3812   &  9.0     &   \nodata      \\
  21 34 10 & -01 55 & J2134-0154  & QSO     &   1.7$\pm$0.2 &   1.4$\pm$0.3 &   1.1$\pm$0.4 & PMN J2134-0153  &  1.8      &   b      \\
  21 36 36 & 00 41  & J2136+0041  & QSO     &   3.2$\pm$0.2 &   1.4$\pm$0.2 &   0.7$\pm$0.4 & GB6 J2136+0041   &  0.8     &     b    \\
  21 39 09 & 14 24  & J2139+1425  & QSO     &   1.4$\pm$0.2 &   1.0$\pm$0.2 &   0.9$\pm$0.4 & GB6 J2139+1423    &  2.2    &    b     \\
  21 43 00 & 17 45  & J2143+1741  & QSO     &   0.3$\pm$0.2 &   0.5$\pm$0.2 &   0.7$\pm$0.4 & GB6 J2143+1743    &  8.6    &   b      \\
  21 46 33 & -77 59 & J2148-7758  & QSO     &   0.9$\pm$0.2 &   0.6$\pm$0.2 &   0.0$\pm$0.4 & PMN J2146-7755  &  3.4      &    b c    \\
  21 48 04 & 06 57  & J2148+0657  & QSO    &   7.4$\pm$0.2 &   6.5$\pm$0.2 &   5.1$\pm$0.4 & GB6 J2148+0657   &  0.4      &    b     \\
  21 51 57 & -30 28 & J2151-3027  & QSO     &   1.3$\pm$0.2 &   1.4$\pm$0.2 &   0.8$\pm$0.5 & PMN J2151-3028   &  0.9     &   b c     \\
  21 52 15 & 17 36  & \nodata          & QSO     &   0.6$\pm$0.2 &   0.5$\pm$0.2 &   0.3$\pm$0.4 & GB6 J2152+1734   &  2.9     &    b     \\
  21 54 59 & 23 01  & \nodata          & RadioS  &   0.5$\pm$0.2 &   0.1$\pm$0.2 &  -0.2$\pm$0.4 & GB6 J2155+2250  & 11.6      &   b     \\
  21 57 02 & -69 40 & J2157-6942  & G       &   2.4$\pm$0.2 &   1.9$\pm$0.2 &   0.8$\pm$0.4 & PMN J2157-6941   &  1.0     &  c       \\
  21 58 12 & -15 02 & J2158-1501  & QSO     &   1.6$\pm$0.2 &   1.2$\pm$0.3 &   0.9$\pm$0.4 & PMN J2158-1501  &  2.2      &  b c      \\
  22 03 16 & 31 45  & J2203+3146  & QSO     &   2.0$\pm$0.2 &   1.6$\pm$0.2 &   1.2$\pm$0.4 & GB6 J2203+3145  &  0.4      &   b      \\
  22 03 25 & 17 26  & J2203+1723  & QSO     &   1.5$\pm$0.2 &   1.6$\pm$0.2 &   0.8$\pm$0.4 & GB6 J2203+1725   &  0.7     &   b      \\
  22 06 04 & -18 36 & J2206-1838  & QSO     &   0.7$\pm$0.2 &   0.8$\pm$0.2 &   0.6$\pm$0.4 & PMN J2206-1835   &  1.8     &   b c     \\
  22 07 40 & -53 43 & J2207-5348  & QSO     &   0.6$\pm$0.2 &   0.3$\pm$0.2 &   0.2$\pm$0.4 & PMN J2207-5346   &  2.8     &   b c     \\
  22 11 54 & 23 54  & J2211+2352  & QSO     &   0.8$\pm$0.2 &   0.8$\pm$0.2 &   0.7$\pm$0.4 & GB6 J2212+2355   &  2.9     &   b      \\
  22 18 59 & -03 35 & J2218-0335  & QSO     &   1.8$\pm$0.4 &   1.2$\pm$0.4 &   0.8$\pm$0.5 & PMN J2218-0335   &  1.8     &   b      \\
  22 25 31 & 21 17  & J2225+2119  & QSO     &   0.6$\pm$0.2 &   0.7$\pm$0.2 &   0.7$\pm$0.4 & GB6 J2225+2118   &  1.8     &   b      \\
  22 25 48 & -04 57 & J2225-0455  & QSO     &   4.1$\pm$0.3 &   3.8$\pm$0.3 &   3.3$\pm$0.4 & PMN J2225-0457   &  0.2     &    b     \\
  22 29 37 & -08 30 & J2229-0833  & QSO     &   2.1$\pm$0.2 &   2.5$\pm$0.3 &   1.7$\pm$0.5 & PMN J2229-0832   &  2.9     &    b     \\
  22 32 34 & 11 42  & J2232+1144  & QSO    &   4.1$\pm$0.2 &   4.3$\pm$0.2 &   4.9$\pm$0.4 & GB6 J2232+1143    &  1.1     &    \nodata     \\
  22 35 18 & -48 35 & J2235-4834  & QSO     &   2.0$\pm$0.2 &   1.9$\pm$0.2 &   1.3$\pm$0.4 & PMN J2235-4835   &  0.8     &    b c    \\
  22 36 18 & 28 31  & J2236+2824  & QSO     &   0.9$\pm$0.2 &   0.6$\pm$0.2 &   0.2$\pm$0.4 & GB6 J2236+2828   &  3.1     &   b      \\
  22 39 28 & -57 00 & J2239-5701  & RadioS  &   0.5$\pm$0.2 &   0.7$\pm$0.2 &   0.9$\pm$0.3 & PMN J2239-5701   &  2.2     &   b c     \\
  22 46 24 & -12 08 & J2246-1208  & QSO     &   1.8$\pm$0.2 &   0.9$\pm$0.2 &   0.7$\pm$0.4 & PMN J2246-1206   &  2.2     &    b     \\
  22 53 59 & 16 08  & J2254+1608  & QSO     &   7.3$\pm$0.2 &   7.6$\pm$0.2 &   7.9$\pm$0.5 & GB6 J2253+1608    &  0.4    &   b      \\
  22 55 35 & 42 04  & J2255+4201  & QSO     &   0.5$\pm$0.2 &   0.2$\pm$0.2 &  -0.3$\pm$0.4 & GB6 J2255+4202  &  1.4      &   b      \\
  22 56 44 & -20 13 & J2256-2014  & QSO     &   0.6$\pm$0.2 &   0.2$\pm$0.3 &   0.3$\pm$0.4 & PMN J2256-2011   &  2.3     &   b c    \\
  22 58 07 & -27 58 & J2258-2757  & QSO     &   4.7$\pm$0.2 &   4.4$\pm$0.2 &   3.6$\pm$0.4 & PMN J2258-2758  &  0.3      &   b c     \\
  23 03 45 & -68 03 & J2302-6808  & QSO     &   0.7$\pm$0.2 &   0.2$\pm$0.2 &  -0.2$\pm$0.4 & PMN J2303-6807   &  3.9     &    b c    \\
  23 11 08 & 34 24  & \nodata          & QSO     &   0.4$\pm$0.2 &   0.5$\pm$0.2 &   0.3$\pm$0.4 & GB6 J2311+3425   &  0.6     &    b     \\
  23 12 46 & 45 33  & \nodata          & QSO     &   0.3$\pm$0.2 &  -0.2$\pm$0.2 &  -0.9$\pm$0.4 & GB6 J2311+4543   & 14.5     &    b     \\
  23 15 49 & -50 15 & J2315-5018  & RadioS  &   0.7$\pm$0.2 &   0.6$\pm$0.2 &   0.4$\pm$0.4 & PMN J2315-5018   &  3.1     &   b c     \\
  23 21 59 & 51 04  & J2322+5105  & QSO    &   0.5$\pm$0.1 &   0.4$\pm$0.2 &   0.4$\pm$0.4 & GB6 J2322+5057    &  7.8     &   \nodata      \\
  23 22 09 & 27 26  & \nodata          & QSO     &   0.5$\pm$0.2 &   0.4$\pm$0.2 &   0.3$\pm$0.4 & GB6 J2322+2732   &  6.4     &    b     \\
  23 23 41 & -03 19 & \nodata          & QSO     &   0.7$\pm$0.2 &   0.7$\pm$0.3 &  -0.1$\pm$0.4 & PMN J2323-0317 &  3.0       &    b     \\
  23 27 41 & 09 36  & J2327+0937  & QSO     &   1.1$\pm$0.2 &   0.7$\pm$0.3 &   0.8$\pm$0.4 & GB6 J2327+0940   &  3.7     &    b     \\
  23 29 24 & -47 28 & J2329-4733  & QSO     &   1.0$\pm$0.2 &   0.5$\pm$0.2 &   1.1$\pm$0.4 & PMN J2329-4730   &  2.1     &   b c     \\
  23 31 48 & -16 00 & J2331-1558  & QSO     &   0.6$\pm$0.2 &   0.8$\pm$0.2 &   0.8$\pm$0.4 & PMN J2331-1556   &  4.1     &    b c    \\
  23 33 35 & -23 40 & J2333-2340  & G       &   0.6$\pm$0.2 &   0.7$\pm$0.2 &   0.3$\pm$0.4 & PMN J2333-2343   &  5.6     &   b c     \\
  23 35 51 & -52 42 & J2335-5243  & QSO     &   0.4$\pm$0.2 &   0.2$\pm$0.2 &   0.0$\pm$0.3 & PMN J2336-5236  &  7.0      &    b c    \\
  23 48 03 & -16 30 & J2348-1630  & QSO     &   1.7$\pm$0.2 &   1.3$\pm$0.3 &   1.3$\pm$0.4 & PMN J2348-1631   &  0.3     &    b c    \\
  23 48 06 & 42 59  & \nodata          & QSO     &   0.4$\pm$0.2 &  -0.2$\pm$0.2 &  -0.2$\pm$0.4 & GB6 J2347+4310  & 13.5      &   \nodata      \\
  23 54 14 & 45 54  & J2354+4550  & QSO     &   1.0$\pm$0.2 &   0.8$\pm$0.2 &   1.3$\pm$0.4 & GB6 J2354+4553   &  2.2     &    b     \\
  23 55 30 & 49 35  & J2356+4953  & G       &   0.0$\pm$0.2 &   0.1$\pm$0.2 &   0.2$\pm$0.4 & GB6 J2355+4950  & 14.9      &  a b      \\
  23 57 49 & -45 56 & \nodata          & RadioS  &   0.3$\pm$0.2 &   0.1$\pm$0.2 &   0.4$\pm$0.4 & PMN J2358-4555   &  2.9     &    b c    \\
  23 57 55 & -53 08 & J2357-5314  & QSO    &   1.2$\pm$0.1 &   0.6$\pm$0.2 &   0.8$\pm$0.3 & PMN J2357-5311    &  3.2     &   b c     \\
  23 59 08 & -60 56 & J2358-6050  & G       &   1.0$\pm$0.2 &   0.6$\pm$0.2 &   0.0$\pm$0.4 & PMN J2358-6054    &  1.3    &   c      \\
  23 59 26 & 39 16  & \nodata          & QSO     &   0.6$\pm$0.2 &   0.3$\pm$0.2 &   0.1$\pm$0.4 & GB6 J2358+3922  &  7.9      &   b      \\
\hline
\enddata
\tablenotetext{a}{The source position is fitted to the local maximum of a 5 $\times$ 5 pixel grid as there are two bright pixels within the Q-band beam, both of which are the brightest in their 3 $\times$ 3 pixel neighborhood.}
\tablenotetext{b}{Indicates this source is included in the CRATES catalog. }
\tablenotetext{c}{Indicates this source is included in the AT20G BSS catalog. }
\tablenotetext{d}{Indicates the source is in the three-year WMAP point source catalog, but not in the five-year catalog.}
\tablenotetext{e}{The source has a a different 5 GHz ID than noted in the WMAP five-year point source catalog.}
\end{deluxetable}

\begin{deluxetable}{lrrrrcccc}
\tablecolumns{9}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Point Sources from 5-year Q-, V-, and W-band ILC Map - Unidentified\label{src_uid}} 						
\tablehead{
\colhead{RA} & \colhead{DEC}  &
\colhead{Q} & \colhead{V} & \colhead{W}& \colhead{Possible Radio Companion\tablenotemark{a}} & \colhead{Dist.} & \colhead{$f_{\nu}$\tablenotemark{b}} & \colhead{Note} \\
\colhead{hms} & \colhead{dm} &
\colhead{[Jy]} & \colhead{[Jy]}  & \colhead{[Jy]} &  \colhead{} & \colhead{[arcmin]}  & \colhead{[Jy]} & \colhead{} 
}
\startdata 
\hline
  03 58 37 & 22 36  &   0.4$\pm$0.2 &   0.4$\pm$0.3 &   0.9$\pm$0.5 & GB6 J0358+2236 & 0.4 & 0.074 & \nodata \\
  04 34 54 & -10 05 &   0.3$\pm$0.2 &  -0.2$\pm$0.2 &  -0.6$\pm$0.4 & PMN J0434-1007  & 4.2  & 0.121 &  c  \\
  05 03 45 & -04 10 &   0.1$\pm$0.2 &  -0.2$\pm$0.3 &   0.4$\pm$0.5 & NVSS 050342-041420  & 3.5  & 0.079 & d   \\
  06 43 44 & -24 11 &  -0.0$\pm$0.2 &  -0.1$\pm$0.2 &   0.2$\pm$0.4 & NVSS J064353-240440  & 7.4 & 0.018  &  \nodata  \\
  06 44 28 & -23 09 &   0.2$\pm$0.2 &   0.2$\pm$0.2 &   0.5$\pm$0.4 & PMN J0644-2322  &  13.7 & 0.043 &   \nodata   \\
  06 44 47 & -24 34 &   0.1$\pm$0.2 &  -0.2$\pm$0.2 &   0.2$\pm$0.3 & NVSS J064419-243804  & 7.2 & 0.004 &   \nodata \\
  06 44 49 & -23 31 &  -0.1$\pm$0.2 &  -0.2$\pm$0.2 &  -0.2$\pm$0.4 & PMN J0644-2322  & 8.9 & 0.043 & d    \\
  06 47 20 & -20 26 &   0.5$\pm$0.2 &  -0.1$\pm$0.2 &  -0.2$\pm$0.4 & NVSS J064748-201517 & 13.1 & 0.020 & \nodata \\
  07 02 06 & -34 19 &  -0.0$\pm$0.2 &  -0.4$\pm$0.2 &  -0.1$\pm$0.4 &NVSS J070203-341829 & 1.1 & 0.019 & d   \\
  12 10 25 & -50 18 &   0.2$\pm$0.2 &   0.2$\pm$0.2 &   0.1$\pm$0.4 & SUMSS J120954-501213 & 8.3 & 0.012 & \nodata  \\
  19 28 17 & 32 31  &   0.2$\pm$0.2 &   0.2$\pm$0.2 &   0.0$\pm$0.4 & GB6 J1927+3236   &  8.5  &  0.025 & \nodata  \\
  21 20 46 & 32 28  &   0.3$\pm$0.2 &   0.2$\pm$0.2 &  -0.1$\pm$0.4 & NVSS J212057+322258 &  5.7 & 0.010 &  \nodata   \\
  21 29 38 & -81 06 &   0.3$\pm$0.2 &  -0.2$\pm$0.2 &  -0.5$\pm$0.4 & PMN J2130-8103 & 4.2 & 0.088 & \nodata  \\
  21 56 38 & 38 27  &   0.4$\pm$0.2 &  -0.1$\pm$0.2 &  -0.2$\pm$0.4 & GB6 J2156+3823 & 6.7 & 0.027 & \nodata \\
\hline
\enddata
\tablenotetext{a}{The 5 GHz radio source within 15 arcmin of our source position is given. When a 5 GHz ID is not available, the closest source from NVSS and SUMSS survey is given.}
\tablenotetext{b}{The corresponding flux density of the possible radio companion at 4.85 GHz for PMN and GB6 sources, 1.4 GHz for NVSS sources and 0.843 GHz for SUMSS sources.}
\tablenotetext{c}{This source is in the CRATES catalog, with an 8.4 GHz flux measured at 0.074 Jy.}
\tablenotetext{d}{There are two pixels within one Q-band beam, both of which are the brightest in their 3 by 3 pixel neighborhood. The location showing here is fitted to the local maximum of a 5 $\times$ 5 pixel neighborhood including both bright sources. }
\end{deluxetable}
